Multi-level Value Alignment in Agentic AI Systems: Survey and Perspectives

The ongoing evolution of AI paradigms has propelled AI research into the agentic AI stage. Consequently, the focus of research has shifted from single agents and simple applications towards multi-agent autonomous decision-making and task collaboration in complex environments. As Large Language Models (LLMs) advance, their applications become more diverse and complex, leading to increasing situational and systemic risks. This has brought significant attention to value alignment for agentic AI systems, which aims to ensure that an agent's goals, preferences, and behaviors align with human values and societal norms. Addressing socio-governance demands through a Multi-level Value framework, this study comprehensively reviews value alignment in LLM-based multi-agent systems as the representative archetype of agentic AI systems. Our survey systematically examines three interconnected dimensions: First, value principles are structured via a top-down hierarchy across macro, meso, and micro levels. Second, application scenarios are categorized along a general-to-specific continuum explicitly mirroring these value tiers. Third, value alignment methods and evaluation are mapped to this tiered framework through systematic examination of benchmarking datasets and relevant methodologies. Additionally, we delve into value coordination among multiple agents within agentic AI systems. Finally, we propose several potential research directions in this field.

==> figures/tree_for_value.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=center,
  font=\large,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  minimum height=1.5em,
  inner xsep=5pt,
  inner ysep=5pt,
  },
  % where level=1{text width=3em,font=\scriptsize, fill=blue!10}{},
  % where level=2{font=\scriptsize,fill=pink!30}{},
  % where level=3{text width=30em,font=\scriptsize, yshift=1pt,fill=yellow!20}{},
  where level=1{font=\large, text width=7em, align=center, base=center, fill=blue!10}{},
  where level=2{font=\large, fill=pink!30}{},
  where level=3{font=\large, fill=yellow!20}{},
  [The principles of \\ values alignment, fill=orange!20
        [Macro Level 
            [Moral \\Foundation
				[Beneficence
                    [Benefits; Beneficence; Well-being; Peace; Social good; Common good, text width=40em,align=left, fill=purple!3
                        [~\cite{jobin2019global,floridi2022unified}, text width=6em, align=left]
                    ]
                ]
                [Justice \& Fairness
                    [Fairness{,} and prevention{,} monitoring or mitigation of unwanted \\bias and discrimination, text width=37em,align=left, fill=purple!3
                        [~\cite{jobin2019global,floridi2022unified,khan2022ethics}\\~\cite{liu2025towards,ju2023achieving,ji2023beavertails}, text width=8em, align=left]
                    ]
                ]
                [Honesty
                    [Real and objective information, text width=19em,align=left, fill=purple!3
                        [~\cite{DBLP:journals/corr/abs-2308-12014,du2023improving}, text width=6em, align=left]
                    ]
                ]
                [Responsibility
                    [Responsibility; Accountability; Liability, text width=23em,align=left, fill=purple!3 
                  [~\cite{jobin2019global,khan2022ethics}, text width=6em, align=left]
                    ]
                ]
                [Virtue
                    [Truthfulness; Patience; Generosity; Friendliness; Courage, text width=33em,align=left, fill=purple!3
                        [~\cite{DBLP:conf/iclr/ChiuJ025,yao2025value}, text width=6em, align=left]
                    ]
                ]
                [Dignity
                    [Respect; Dignity, text width=10em,align=left, fill=purple!3
                        [~\cite{jobin2019global,wuyifei2025}, text width=6em, align=left]
                    ]
                ]
            ]
             [Rights \\Protection
				[Freedom \& Autonomy
                    [Freedom; Autonomy; Consent; Choice; Self-determination; \\Liberty; Empowerment, text width=35em,align=left, fill=purple!3
                    [~\cite{floridi2022unified,jobin2019global,wuyifei2025}, text width=8em, align=left]
                    ]
                ]
                [Privacy
                    [Privacy; Personal or private information, text width=23em,align=left, fill=purple!3
                        [~\cite{jobin2019global,khan2022ethics,DBLP:journals/tist/DeSmetC24,DBLP:conf/iclr/SunZJ25}, text width=11em, align=left]
                    ]
                ]
            ]
            [Sustainability
				[Solidarity
                    [Solidarity; Social security; Cohesion, text width=21em,align=left, fill=purple!3
                        [~\cite{jobin2019global}, text width=3em, align=left]
                    ]
                ]
                [Sustainability
                    [Environmental sustainability; Natural sustainability;  Resources sustainability, text width=44em,align=left, fill=purple!3
                        [~\cite{jobin2019global,DBLP:conf/nips/Piatti0KSSM24}, text width=6em, align=left]
                    ]
                ]
            ]
            [System \\Governance
				[Harmlessness
                    [Non-maleficence{,} safety and security; Not be discriminatory or offensive{,} \\avoid dangerous requests and advices{,} even failing to satisfy users, text width=42em,align=left, fill=purple!3
                        [~\cite{floridi2022unified,DBLP:journals/corr/abs-2308-12014,DBLP:conf/iclr/LiuYJZYV24}\\~\cite{jobin2019global,dai2024safesora}, text width=8em, align=left]
                    ]
                ]
                [Turst
                    [Turst{,} and monitor and evaluate the integrity, text width=26em,align=left, fill=purple!3
                        [~\cite{jobin2019global,liu2025towards}, text width=6em, align=left]
                    ]
                ]
                [Transparency
                    [Explainability{,} interpretability or other acts of communication and disclosure, text width=44em,align=left, fill=purple!3
                        [~\cite{floridi2022unified,jobin2019global,khan2022ethics}\\~\cite{DBLP:journals/tmis/DeghaL24,DBLP:conf/icml/ShahamSWRHA024,roohani2024biodiscoveryagent}, text width=8em, align=left]
                    ]
                ]
                [Usefulness
                    [Instruction following{,} informativeness{,} correctness{,} and aesthetics{.} Perform reasonable\\ tasks or answer questions{,} and inactively ask for more necessary information, text width=49em,align=left, fill=purple!3
                        [~\cite{DBLP:journals/corr/abs-2308-12014,dai2024safesora}, text width=6em, align=left]
                    ]
                ]
            ]
        ]
        [Meso Level 
            [National \\Level
				[The United States
                    [Technological leadership (maintaining national competitiveness{,} strengthening investment \\and innovation) and technological safety (secure and effective systems{,} protection against \\algorithmic discrimination{,} data privacy{,} notification and explainability{,} user autonomy \\including the freedom to opt-out or choose alternatives{,} fairness{,} and transparency), text width=52em,align=left, fill=purple!3
                     [~\cite{yi2023unpacking}\\~\cite{jobin2019global}\\~\cite{house2022blueprint}\\~\cite{national2023national}, text width=3em, align=left]
                    ]
                ]
                [European Union
                    [Emphasis on risk control{,} respect for human autonomy{,} \\prevention of harm{,} fairness{,} and explainability, text width=32em,align=left, fill=purple!3
                     [~\cite{ai2019high,madiega2021artificial,yi2023unpacking,jobin2019global}, text width=11em, align=left]
                    ]
                ]
                [China
                    [Safeguarding national security and adhering to the core socialist values{,} with requirements\\ that emphasize a people-centered approach{,} sustainability{,} cooperation{,} privacy{,} fairness{,}\\ shared benefits{,} external security{,} internal security{,} transparency{,} and accountability, text width=54em,align=left, fill=purple!3
                     [~\cite{2023Measures,2023standard,2023interim}, text width=8em, align=left]
                    ]
                ]
            ]
            [Industry \\Level
				[Education
                    [Authenticity; Privacy; Trustworthiness; Non-discrimination; \\Attention to minorities in generated content, text width=35em,align=left, fill=purple!3
                     [~\cite{holmes2023guidance}, text width=3em, align=left]
                    ]
                ]
                [Health
                    [Compliance with the safety and effectiveness requirements of medical devices{,} as well as\\ interpretability and transparency; Adherence to human rights principles{,} ensuring the security of \\patient data{,} and vigilance against high-risk applications and unauthorized experimental testing, text width=56em,align=left, fill=purple!3
                     [~\cite{world2024ethics}, text width=3em, align=left]
                    ]
                ]
                [Gaming
                    [Clear accountability chain{,} algorithmic transparency{,} system transparency{,} \\auditability of output content{,} safety{,} and predictability, text width=43em,align=left, fill=purple!3
                     [~\cite{melhart2023ethics}, text width=3em, align=left]
                    ]
                ]
            ]
            [Cultural \\Level
				[Large/Small \\Power Distance
                    [The extent to which the less powerful members of organizations and institutions \\accept and expect that power is distributed unequally, text width=47em,align=left, fill=purple!3
                     [~\cite{hofstede2011dimensionalizing,wang2023cdeval}\\~\cite{kharchenko2024well,karinshak2024llm}, text width=6em, align=left]
                    ]
                ]
                [Strong/Weak \\Uncertainty Avoidance
                    [What extent a culture programs its members to feel either uncomfortable or \\comfortable in unstructured situations, text width=45em,align=left, fill=purple!3
                     [~\cite{hofstede2011dimensionalizing,wang2023cdeval}\\~\cite{kharchenko2024well,karinshak2024llm}, text width=6em, align=left]
                    ]
                ]
                [Individualism/Collectivism
                    [The degree to which people in a society are integrated into groups, text width=39em,align=left, fill=purple!3
                     [~\cite{hofstede2011dimensionalizing,wang2023cdeval}\\~\cite{kharchenko2024well,karinshak2024llm}, text width=6em, align=left]
                    ]
                ]
                [Masculinity/Femininity
                    [The prominence of masculine or feminine qualities as represented by society, text width=44em,align=left, fill=purple!3
                     [~\cite{hofstede2011dimensionalizing,wang2023cdeval,kharchenko2024well}, text width=8em, align=left]
                    ]
                ]
                [Long/Short-Term \\Orientation
                    [The extent to which people are willing to delay the gratification of their material{,} \\emotional{,} and social needs, text width=47em,align=left, fill=purple!3
                     [~\cite{hofstede2011dimensionalizing,wang2023cdeval,kharchenko2024well}, text width=8em, align=left]
                    ]
                ]
                [Indulgence/Restrained
                    [The degree to which people's basic needs and desires for enjoying life are allowed, text width=47em,align=left, fill=purple!3
                     [~\cite{hofstede2011dimensionalizing,wang2023cdeval}, text width=6em, align=left]
                    ]
                ]
            ]
        ]
        [Micro Level 
            [Recruitment, fill=yellow!20
                    [Fairness in recruitment{,} protection of candidates' privacy and data security{,} and safeguarding\\ candidates’ dignity and autonomy from infringement, text width=54em,align=left, fill=purple!3
                     [~\cite{rkab2019recruitment,simbeck2019hr,hunkenschroer2022ethics}, text width=8em, align=left]
                    ]
            ]
            [Legal Consultation, fill=yellow!20
                    [Principles of privacy protection{,} fairness{,} transparency and accountability, text width=42em,align=left, fill=purple!3
                     [~\cite{sun2024lawluo}, text width=3em, align=left]
                    ]
            ]
            [Pharmaceutical company governance, fill=yellow!20
                    [Privacy{,} security{,} interpretability{,} transparency{,} fairness{,} accountability{,} \\human-centeredness{,} and societal benefit, text width=42em,align=left, fill=purple!3
                     [~\cite{mokander2023operationalising}, text width=3em, align=left]
                    ]
            ]
        ]
  ]
\end{forest}
